Topology-based goodness-of-fit tests for sliced spatial data

In materials science and many other application domains, 3D information can often only be extrapolated by taking 2D slices. In topological data analysis, persistence vineyards have emerged as a powerful tool to take into account topological features stretching over several slices. In the present paper, we illustrate how persistence vineyards can be used to design rigorous statistical hypothesis tests for 3D microstructure models based on data from 2D slices. More precisely, by establishing the asymptotic normality of suitable longitudinal and cross-sectional summary statistics, we devise goodness-of-fit tests that become asymptotically exact in large sampling windows. We illustrate the testing methodology through a detailed simulation study and provide a prototypical example from materials science.

==> del.tex <==
\begin{tikzpicture}[scale = 2.5]

%RECT
\draw (-3, 0) rectangle (3,1);

%TRAJS
\draw[->]  plot [smooth] coordinates {  (-2.2,.3) (-1.7,.6) (-2.3,.9)};
\draw[->]  plot [smooth] coordinates { (-0.8,.15) (-0.5,.3) (-1.2,.6) (-0.7,.9)};
\draw[->]  plot [smooth] coordinates { (0,.25) (0.3,.3) (0.7,.6) (-0.3,.7)};
\draw[->]  plot [smooth] coordinates { (1,.1) (1.2,.3) (1.6,.6) (1.3,.9)};
\draw[->]  plot [smooth] coordinates { (2,.2) (2.2,.3) (1.7,.6) (2.3,.8)};

%L_i
\draw[<->] (-1.6, .3)--(-1.6,.9);
\draw[<->] (-1.6, .3)--(-1.6,.0);
\draw[dashed] (-1.6, .3)--(-2.2, .3);
\draw[dashed] (-1.6, .9)--(-2.3, .9);
\draw[<->] (-3.1, .0)--(-3.1,1);

%COORDS
\coordinate[label=0: {$L_i$}] (D) at (-1.6, .6);
\coordinate[label=0: {$J_i$}] (D) at (-1.6, .15);
\coordinate[label=0: {$\Gamma_i$}] (D) at (-2.0, .6);
\coordinate[label=-180: {$[0, 1]$}] (D) at (-3.1, .5);


\end{tikzpicture}

